Towards Deployable Learned Receivers for Non-Terrestrial Networks

Non-Terrestrial Networks (NTNs) are expected to become integral to future 6G systems, but their heterogeneous, environment-dependent channel conditions challenge receivers, while satellite platforms impose far tighter compute, energy, and memory budgets than terrestrial platforms. Learned physical-layer receivers have shown strong gains in terrestrial systems, but their deployability on satellite hardware remains largely unexplored. This work investigates this using a learned receiver inspired by the DeepRx architecture, trained and evaluated under standardized 3GPP TR 38.811 NTN channel models. The results reveal a cross-scenario mismatch, whereby training and evaluating on the same channel does not necessarily yield the best performance, which is particularly important to satellites that need to operate on heterogeneous channels simultaneously. To address this challenge, Mixture-of-Experts (MoE) architectures incorporating multiple scenario-specific experts are investigated. Furthermore, the performance-complexity trade-off is characterized through scaling, pruning, and knowledge distillation. Finally, the receiver is synthesized for an existing satellite ML hardware platform, outlining a pathway toward deployable NTN receivers.

==> confusion_matrix.tex <==
% Requires: \usepackage{tikz}
\begin{tikzpicture}[x=0.9cm,y=0.75cm,font=\scriptsize]
%\node[anchor=south, font=\small\bfseries] at (2.5,0.65) {Comparing models different on channels};
\path[fill={rgb,255:red,255;green,213;blue,41}] (-0.5,-0.5) rectangle (0.5,0.5);
\node[align=center,text=black] at (0,0) {$-5.23$};
\path[fill={rgb,255:red,255;green,215;blue,49}] (0.5,-0.5) rectangle (1.5,0.5);
\node[align=center,text=black] at (1,0) {$-7.35$};
\path[fill={rgb,255:red,255;green,218;blue,58}] (1.5,-0.5) rectangle (2.5,0.5);
\node[align=center,text=black] at (2,0) {$-5.82$};
\path[fill={rgb,255:red,255;green,213;blue,43}] (2.5,-0.5) rectangle (3.5,0.5);
\node[align=center,text=black] at (3,0) {$-7.52$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (3.5,-0.5) rectangle (4.5,0.5);
\node[align=center,text=black] at (4,0) {$-1.47$};
\path[fill={rgb,255:red,255;green,214;blue,44}] (4.5,-0.5) rectangle (5.5,0.5);
\node[align=center,text=black] at (5,0) {$-7.47$};
\path[fill={rgb,255:red,255;green,216;blue,53}] (5.5,-0.5) rectangle (6.5,0.5);
\node[align=center,text=black] at (6,0) {$-7.03$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (-0.5,-1.5) rectangle (0.5,-0.5);
\node[align=center,text=black] at (0,-1) {$-3.86$};
\path[fill={rgb,255:red,255;green,239;blue,170}] (0.5,-1.5) rectangle (1.5,-0.5);
\node[align=center,text=black] at (1,-1) {$-7.23$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (1.5,-1.5) rectangle (2.5,-0.5);
\node[align=center,text=black] at (2,-1) {$-4.54$};
\path[fill={rgb,255:red,255;green,247;blue,209}] (2.5,-1.5) rectangle (3.5,-0.5);
\node[align=center,text=black] at (3,-1) {$-7.35$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (3.5,-1.5) rectangle (4.5,-0.5);
\node[align=center,text=black] at (4,-1) {$-2.39$};
\path[fill={rgb,255:red,255;green,239;blue,170}] (4.5,-1.5) rectangle (5.5,-0.5);
\node[align=center,text=black] at (5,-1) {$-7.34$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (5.5,-1.5) rectangle (6.5,-0.5);
\node[align=center,text=black] at (6,-1) {$-6.15$};
\path[fill={rgb,255:red,255;green,210;blue,31}] (-0.5,-2.5) rectangle (0.5,-1.5);
\node[align=center,text=black] at (0,-2) {$-5.25$};
\path[fill={rgb,255:red,255;green,210;blue,31}] (0.5,-2.5) rectangle (1.5,-1.5);
\node[align=center,text=black] at (1,-2) {$-7.38$};
\path[fill={rgb,255:red,255;green,210;blue,31}] (1.5,-2.5) rectangle (2.5,-1.5);
\node[align=center,text=black] at (2,-2) {$-5.86$};
\path[fill={rgb,255:red,255;green,210;blue,31}] (2.5,-2.5) rectangle (3.5,-1.5);
\node[align=center,text=black] at (3,-2) {$-7.54$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (3.5,-2.5) rectangle (4.5,-1.5);
\node[align=center,text=black] at (4,-2) {$-4.35$};
\path[fill={rgb,255:red,255;green,210;blue,31}] (4.5,-2.5) rectangle (5.5,-1.5);
\node[align=center,text=black] at (5,-2) {$-7.49$};
\path[fill={rgb,255:red,255;green,212;blue,36}] (5.5,-2.5) rectangle (6.5,-1.5);
\node[align=center,text=black] at (6,-2) {$-7.05$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (-0.5,-3.5) rectangle (0.5,-2.5);
\node[align=center,text=black] at (0,-3) {$-1.36$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (0.5,-3.5) rectangle (1.5,-2.5);
\node[align=center,text=black] at (1,-3) {$-7.07$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (1.5,-3.5) rectangle (2.5,-2.5);
\node[align=center,text=black] at (2,-3) {$-2.21$};
\path[fill={rgb,255:red,255;green,213;blue,42}] (2.5,-3.5) rectangle (3.5,-2.5);
\node[align=center,text=black] at (3,-3) {$-7.52$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (3.5,-3.5) rectangle (4.5,-2.5);
\node[align=center,text=black] at (4,-3) {$1.04$};
\path[fill={rgb,255:red,255;green,236;blue,155}] (4.5,-3.5) rectangle (5.5,-2.5);
\node[align=center,text=black] at (5,-3) {$-7.36$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (5.5,-3.5) rectangle (6.5,-2.5);
\node[align=center,text=black] at (6,-3) {$-4.75$};
\path[fill={rgb,255:red,255;green,221;blue,82}] (-0.5,-4.5) rectangle (0.5,-3.5);
\node[align=center,text=black] at (0,-4) {$-5.19$};
\path[fill={rgb,255:red,255;green,213;blue,42}] (0.5,-4.5) rectangle (1.5,-3.5);
\node[align=center,text=black] at (1,-4) {$-7.36$};
\path[fill={rgb,255:red,255;green,214;blue,44}] (1.5,-4.5) rectangle (2.5,-3.5);
\node[align=center,text=black] at (2,-4) {$-5.84$};
\path[fill={rgb,255:red,255;green,211;blue,35}] (2.5,-4.5) rectangle (3.5,-3.5);
\node[align=center,text=black] at (3,-4) {$-7.53$};
\path[fill={rgb,255:red,255;green,210;blue,31}] (3.5,-4.5) rectangle (4.5,-3.5);
\node[align=center,text=black] at (4,-4) {$-5.54$};
\path[fill={rgb,255:red,255;green,210;blue,32}] (4.5,-4.5) rectangle (5.5,-3.5);
\node[align=center,text=black] at (5,-4) {$-7.49$};
\path[fill={rgb,255:red,255;green,210;blue,31}] (5.5,-4.5) rectangle (6.5,-3.5);
\node[align=center,text=black] at (6,-4) {$-7.06$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (-0.5,-5.5) rectangle (0.5,-4.5);
\node[align=center,text=black] at (0,-5) {$1.46$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (0.5,-5.5) rectangle (1.5,-4.5);
\node[align=center,text=black] at (1,-5) {$-6.85$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (1.5,-5.5) rectangle (2.5,-4.5);
\node[align=center,text=black] at (2,-5) {$-0.03$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (2.5,-5.5) rectangle (3.5,-4.5);
\node[align=center,text=black] at (3,-5) {$-7.01$};
\path[fill=white] (3.5,-5.5) rectangle (4.5,-4.5);
\node at (4,-5) {$>2$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (4.5,-5.5) rectangle (5.5,-4.5);
\node[align=center,text=black] at (5,-5) {$-7.14$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (5.5,-5.5) rectangle (6.5,-4.5);
\node[align=center,text=black] at (6,-5) {$-3.31$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (-0.5,-6.5) rectangle (0.5,-5.5);
\node[align=center,text=black] at (0,-6) {$-3.35$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (0.5,-6.5) rectangle (1.5,-5.5);
\node[align=center,text=black] at (1,-6) {$-7.01$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (1.5,-6.5) rectangle (2.5,-5.5);
\node[align=center,text=black] at (2,-6) {$-3.94$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (2.5,-6.5) rectangle (3.5,-5.5);
\node[align=center,text=black] at (3,-6) {$-7.16$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (3.5,-6.5) rectangle (4.5,-5.5);
\node[align=center,text=black] at (4,-6) {$-2.39$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (4.5,-6.5) rectangle (5.5,-5.5);
\node[align=center,text=black] at (5,-6) {$-7.14$};
\path[fill={rgb,255:red,255;green,249;blue,220}] (5.5,-6.5) rectangle (6.5,-5.5);
\node[align=center,text=black] at (6,-6) {$-5.63$};
\draw[black,line width=0.4pt] (-0.5,0.5) rectangle (6.5,-6.5);
%\draw[white,line width=1.2pt] (-0.5,-1.5) -- (6.5,-1.5);
%\draw[white,line width=1.2pt] (1.5,0.5) -- (1.5,-6.5);
%\draw[white,line width=1.2pt] (-0.5,-3.5) -- (6.5,-3.5);
%\draw[white,line width=1.2pt] (3.5,0.5) -- (3.5,-6.5);
%\draw[red,line width=1.5pt] (-0.47,-2.47) rectangle (0.47,-1.53);
%\draw[red,line width=1.5pt] (0.53,-2.47) rectangle (1.47,-1.53);
%\draw[red,line width=1.5pt] (1.53,-2.47) rectangle (2.47,-1.53);
%\draw[red,line width=1.5pt] (2.53,-2.47) rectangle (3.47,-1.53);
%\draw[red,line width=1.5pt] (3.53,-4.47) rectangle (4.47,-3.53);
%\draw[red,line width=1.5pt] (4.53,-2.47) rectangle (5.47,-1.53);
%\draw[red,line width=1.5pt] (5.53,-4.47) rectangle (6.47,-3.53);
\node[anchor=north east,rotate=45,inner sep=1pt] at (0.15,-6.55) {DUR-N};
\node[anchor=north east,rotate=45,inner sep=1pt] at (1.15,-6.55) {DUR-L};
\node[anchor=north east,rotate=45,inner sep=1pt] at (2.15,-6.55) {URB-N};
\node[anchor=north east,rotate=45,inner sep=1pt] at (3.15,-6.55) {URB-L};
\node[anchor=north east,rotate=45,inner sep=1pt] at (4.15,-6.55) {SUR-N};
\node[anchor=north east,rotate=45,inner sep=1pt] at (5.15,-6.55) {SUR-L};
\node[anchor=north east,rotate=45,inner sep=1pt] at (6.15,-6.55) {ALL-R};
\node[anchor=east] at (-0.55,0) {DUR-N};
\node[anchor=east] at (-0.55,-1) {DUR-L};
\node[anchor=east] at (-0.55,-2) {URB-N};
\node[anchor=east] at (-0.55,-3) {URB-L};
\node[anchor=east] at (-0.55,-4) {SUR-N};
\node[anchor=east] at (-0.55,-5) {SUR-L};
\node[anchor=east] at (-0.55,-6) {ALL-R};
\node[anchor=north] at (3.0,-7.5) {\normalsize Evaluation Channel};
\node[anchor=south,rotate=90] at (-1.5,-3.0) {\normalsize Training Channel};
\path[fill={rgb,255:red,255;green,210;blue,32},draw={rgb,255:red,255;green,210;blue,32},line width=0.2pt] (6.85,-6.5000) rectangle (7.1,-6.4453);
\path[fill={rgb,255:red,255;green,210;blue,33},draw={rgb,255:red,255;green,210;blue,33},line width=0.2pt] (6.85,-6.4453) rectangle (7.1,-6.3906);
\path[fill={rgb,255:red,255;green,211;blue,34},draw={rgb,255:red,255;green,211;blue,34},line width=0.2pt] (6.85,-6.3906) rectangle (7.1,-6.3359);
\path[fill={rgb,255:red,255;green,211;blue,35},draw={rgb,255:red,255;green,211;blue,35},line width=0.2pt] (6.85,-6.3359) rectangle (7.1,-6.2812);
\path[fill={rgb,255:red,255;green,211;blue,36},draw={rgb,255:red,255;green,211;blue,36},line width=0.2pt] (6.85,-6.2812) rectangle (7.1,-6.2266);
\path[fill={rgb,255:red,255;green,212;blue,37},draw={rgb,255:red,255;green,212;blue,37},line width=0.2pt] (6.85,-6.2266) rectangle (7.1,-6.1719);
\path[fill={rgb,255:red,255;green,212;blue,38},draw={rgb,255:red,255;green,212;blue,38},line width=0.2pt] (6.85,-6.1719) rectangle (7.1,-6.1172);
\path[fill={rgb,255:red,255;green,212;blue,39},draw={rgb,255:red,255;green,212;blue,39},line width=0.2pt] (6.85,-6.1172) rectangle (7.1,-6.0625);
\path[fill={rgb,255:red,255;green,213;blue,40},draw={rgb,255:red,255;green,213;blue,40},line width=0.2pt] (6.85,-6.0625) rectangle (7.1,-6.0078);
\path[fill={rgb,255:red,255;green,213;blue,41},draw={rgb,255:red,255;green,213;blue,41},line width=0.2pt] (6.85,-6.0078) rectangle (7.1,-5.9531);
\path[fill={rgb,255:red,255;green,213;blue,42},draw={rgb,255:red,255;green,213;blue,42},line width=0.2pt] (6.85,-5.9531) rectangle (7.1,-5.8984);
\path[fill={rgb,255:red,255;green,214;blue,43},draw={rgb,255:red,255;green,214;blue,43},line width=0.2pt] (6.85,-5.8984) rectangle (7.1,-5.8438);
\path[fill={rgb,255:red,255;green,214;blue,44},draw={rgb,255:red,255;green,214;blue,44},line width=0.2pt] (6.85,-5.8438) rectangle (7.1,-5.7891);
\path[fill={rgb,255:red,255;green,214;blue,45},draw={rgb,255:red,255;green,214;blue,45},line width=0.2pt] (6.85,-5.7891) rectangle (7.1,-5.7344);
\path[fill={rgb,255:red,255;green,215;blue,46},draw={rgb,255:red,255;green,215;blue,46},line width=0.2pt] (6.85,-5.7344) rectangle (7.1,-5.6797);
\path[fill={rgb,255:red,255;green,215;blue,47},draw={rgb,255:red,255;green,215;blue,47},line width=0.2pt] (6.85,-5.6797) rectangle (7.1,-5.6250);
\path[fill={rgb,255:red,255;green,215;blue,48},draw={rgb,255:red,255;green,215;blue,48},line width=0.2pt] (6.85,-5.6250) rectangle (7.1,-5.5703);
\path[fill={rgb,255:red,255;green,215;blue,50},draw={rgb,255:red,255;green,215;blue,50},line width=0.2pt] (6.85,-5.5703) rectangle (7.1,-5.5156);
\path[fill={rgb,255:red,255;green,216;blue,51},draw={rgb,255:red,255;green,216;blue,51},line width=0.2pt] (6.85,-5.5156) rectangle (7.1,-5.4609);
\path[fill={rgb,255:red,255;green,216;blue,52},draw={rgb,255:red,255;green,216;blue,52},line width=0.2pt] (6.85,-5.4609) rectangle (7.1,-5.4062);
\path[fill={rgb,255:red,255;green,216;blue,53},draw={rgb,255:red,255;green,216;blue,53},line width=0.2pt] (6.85,-5.4062) rectangle (7.1,-5.3516);
\path[fill={rgb,255:red,255;green,217;blue,54},draw={rgb,255:red,255;green,217;blue,54},line width=0.2pt] (6.85,-5.3516) rectangle (7.1,-5.2969);
\path[fill={rgb,255:red,255;green,217;blue,55},draw={rgb,255:red,255;green,217;blue,55},line width=0.2pt] (6.85,-5.2969) rectangle (7.1,-5.2422);
\path[fill={rgb,255:red,255;green,217;blue,56},draw={rgb,255:red,255;green,217;blue,56},line width=0.2pt] (6.85,-5.2422) rectangle (7.1,-5.1875);
\path[fill={rgb,255:red,255;green,218;blue,57},draw={rgb,255:red,255;green,218;blue,57},line width=0.2pt] (6.85,-5.1875) rectangle (7.1,-5.1328);
\path[fill={rgb,255:red,255;green,218;blue,58},draw={rgb,255:red,255;green,218;blue,58},line width=0.2pt] (6.85,-5.1328) rectangle (7.1,-5.0781);
\path[fill={rgb,255:red,255;green,218;blue,60},draw={rgb,255:red,255;green,218;blue,60},line width=0.2pt] (6.85,-5.0781) rectangle (7.1,-5.0234);
\path[fill={rgb,255:red,255;green,218;blue,61},draw={rgb,255:red,255;green,218;blue,61},line width=0.2pt] (6.85,-5.0234) rectangle (7.1,-4.9688);
\path[fill={rgb,255:red,255;green,219;blue,63},draw={rgb,255:red,255;green,219;blue,63},line width=0.2pt] (6.85,-4.9688) rectangle (7.1,-4.9141);
\path[fill={rgb,255:red,255;green,219;blue,65},draw={rgb,255:red,255;green,219;blue,65},line width=0.2pt] (6.85,-4.9141) rectangle (7.1,-4.8594);
\path[fill={rgb,255:red,255;green,219;blue,67},draw={rgb,255:red,255;green,219;blue,67},line width=0.2pt] (6.85,-4.8594) rectangle (7.1,-4.8047);
\path[fill={rgb,255:red,255;green,219;blue,68},draw={rgb,255:red,255;green,219;blue,68},line width=0.2pt] (6.85,-4.8047) rectangle (7.1,-4.7500);
\path[fill={rgb,255:red,255;green,220;blue,70},draw={rgb,255:red,255;green,220;blue,70},line width=0.2pt] (6.85,-4.7500) rectangle (7.1,-4.6953);
\path[fill={rgb,255:red,255;green,220;blue,72},draw={rgb,255:red,255;green,220;blue,72},line width=0.2pt] (6.85,-4.6953) rectangle (7.1,-4.6406);
\path[fill={rgb,255:red,255;green,220;blue,74},draw={rgb,255:red,255;green,220;blue,74},line width=0.2pt] (6.85,-4.6406) rectangle (7.1,-4.5859);
\path[fill={rgb,255:red,255;green,220;blue,75},draw={rgb,255:red,255;green,220;blue,75},line width=0.2pt] (6.85,-4.5859) rectangle (7.1,-4.5312);
\path[fill={rgb,255:red,255;green,221;blue,77},draw={rgb,255:red,255;green,221;blue,77},line width=0.2pt] (6.85,-4.5312) rectangle (7.1,-4.4766);
\path[fill={rgb,255:red,255;green,221;blue,79},draw={rgb,255:red,255;green,221;blue,79},line width=0.2pt] (6.85,-4.4766) rectangle (7.1,-4.4219);
\path[fill={rgb,255:red,255;green,221;blue,80},draw={rgb,255:red,255;green,221;blue,80},line width=0.2pt] (6.85,-4.4219) rectangle (7.1,-4.3672);
\path[fill={rgb,255:red,255;green,221;blue,82},draw={rgb,255:red,255;green,221;blue,82},line width=0.2pt] (6.85,-4.3672) rectangle (7.1,-4.3125);
\path[fill={rgb,255:red,255;green,222;blue,84},draw={rgb,255:red,255;green,222;blue,84},line width=0.2pt] (6.85,-4.3125) rectangle (7.1,-4.2578);
\path[fill={rgb,255:red,255;green,222;blue,86},draw={rgb,255:red,255;green,222;blue,86},line width=0.2pt] (6.85,-4.2578) rectangle (7.1,-4.2031);
\path[fill={rgb,255:red,255;green,222;blue,87},draw={rgb,255:red,255;green,222;blue,87},line width=0.2pt] (6.85,-4.2031) rectangle (7.1,-4.1484);
\path[fill={rgb,255:red,255;green,222;blue,89},draw={rgb,255:red,255;green,222;blue,89},line width=0.2pt] (6.85,-4.1484) rectangle (7.1,-4.0938);
\path[fill={rgb,255:red,255;green,222;blue,91},draw={rgb,255:red,255;green,222;blue,91},line width=0.2pt] (6.85,-4.0938) rectangle (7.1,-4.0391);
\path[fill={rgb,255:red,255;green,223;blue,93},draw={rgb,255:red,255;green,223;blue,93},line width=0.2pt] (6.85,-4.0391) rectangle (7.1,-3.9844);
\path[fill={rgb,255:red,255;green,223;blue,94},draw={rgb,255:red,255;green,223;blue,94},line width=0.2pt] (6.85,-3.9844) rectangle (7.1,-3.9297);
\path[fill={rgb,255:red,255;green,223;blue,96},draw={rgb,255:red,255;green,223;blue,96},line width=0.2pt] (6.85,-3.9297) rectangle (7.1,-3.8750);
\path[fill={rgb,255:red,255;green,223;blue,98},draw={rgb,255:red,255;green,223;blue,98},line width=0.2pt] (6.85,-3.8750) rectangle (7.1,-3.8203);
\path[fill={rgb,255:red,255;green,224;blue,99},draw={rgb,255:red,255;green,224;blue,99},line width=0.2pt] (6.85,-3.8203) rectangle (7.1,-3.7656);
\path[fill={rgb,255:red,255;green,224;blue,101},draw={rgb,255:red,255;green,224;blue,101},line width=0.2pt] (6.85,-3.7656) rectangle (7.1,-3.7109);
\path[fill={rgb,255:red,255;green,224;blue,103},draw={rgb,255:red,255;green,224;blue,103},line width=0.2pt] (6.85,-3.7109) rectangle (7.1,-3.6562);
\path[fill={rgb,255:red,255;green,225;blue,104},draw={rgb,255:red,255;green,225;blue,104},line width=0.2pt] (6.85,-3.6562) rectangle (7.1,-3.6016);
\path[fill={rgb,255:red,255;green,225;blue,106},draw={rgb,255:red,255;green,225;blue,106},line width=0.2pt] (6.85,-3.6016) rectangle (7.1,-3.5469);
\path[fill={rgb,255:red,255;green,225;blue,107},draw={rgb,255:red,255;green,225;blue,107},line width=0.2pt] (6.85,-3.5469) rectangle (7.1,-3.4922);
\path[fill={rgb,255:red,255;green,226;blue,108},draw={rgb,255:red,255;green,226;blue,108},line width=0.2pt] (6.85,-3.4922) rectangle (7.1,-3.4375);
\path[fill={rgb,255:red,255;green,226;blue,110},draw={rgb,255:red,255;green,226;blue,110},line width=0.2pt] (6.85,-3.4375) rectangle (7.1,-3.3828);
\path[fill={rgb,255:red,255;green,226;blue,111},draw={rgb,255:red,255;green,226;blue,111},line width=0.2pt] (6.85,-3.3828) rectangle (7.1,-3.3281);
\path[fill={rgb,255:red,255;green,227;blue,113},draw={rgb,255:red,255;green,227;blue,113},line width=0.2pt] (6.85,-3.3281) rectangle (7.1,-3.2734);
\path[fill={rgb,255:red,255;green,227;blue,114},draw={rgb,255:red,255;green,227;blue,114},line width=0.2pt] (6.85,-3.2734) rectangle (7.1,-3.2188);
\path[fill={rgb,255:red,255;green,227;blue,115},draw={rgb,255:red,255;green,227;blue,115},line width=0.2pt] (6.85,-3.2188) rectangle (7.1,-3.1641);
\path[fill={rgb,255:red,255;green,228;blue,117},draw={rgb,255:red,255;green,228;blue,117},line width=0.2pt] (6.85,-3.1641) rectangle (7.1,-3.1094);
\path[fill={rgb,255:red,255;green,228;blue,118},draw={rgb,255:red,255;green,228;blue,118},line width=0.2pt] (6.85,-3.1094) rectangle (7.1,-3.0547);
\path[fill={rgb,255:red,255;green,228;blue,120},draw={rgb,255:red,255;green,228;blue,120},line width=0.2pt] (6.85,-3.0547) rectangle (7.1,-3.0000);
\path[fill={rgb,255:red,255;green,229;blue,121},draw={rgb,255:red,255;green,229;blue,121},line width=0.2pt] (6.85,-3.0000) rectangle (7.1,-2.9453);
\path[fill={rgb,255:red,255;green,229;blue,122},draw={rgb,255:red,255;green,229;blue,122},line width=0.2pt] (6.85,-2.9453) rectangle (7.1,-2.8906);
\path[fill={rgb,255:red,255;green,229;blue,124},draw={rgb,255:red,255;green,229;blue,124},line width=0.2pt] (6.85,-2.8906) rectangle (7.1,-2.8359);
\path[fill={rgb,255:red,255;green,230;blue,125},draw={rgb,255:red,255;green,230;blue,125},line width=0.2pt] (6.85,-2.8359) rectangle (7.1,-2.7812);
\path[fill={rgb,255:red,255;green,230;blue,127},draw={rgb,255:red,255;green,230;blue,127},line width=0.2pt] (6.85,-2.7812) rectangle (7.1,-2.7266);
\path[fill={rgb,255:red,255;green,231;blue,128},draw={rgb,255:red,255;green,231;blue,128},line width=0.2pt] (6.85,-2.7266) rectangle (7.1,-2.6719);
\path[fill={rgb,255:red,255;green,231;blue,130},draw={rgb,255:red,255;green,231;blue,130},line width=0.2pt] (6.85,-2.6719) rectangle (7.1,-2.6172);
\path[fill={rgb,255:red,255;green,231;blue,131},draw={rgb,255:red,255;green,231;blue,131},line width=0.2pt] (6.85,-2.6172) rectangle (7.1,-2.5625);
\path[fill={rgb,255:red,255;green,232;blue,132},draw={rgb,255:red,255;green,232;blue,132},line width=0.2pt] (6.85,-2.5625) rectangle (7.1,-2.5078);
\path[fill={rgb,255:red,255;green,232;blue,134},draw={rgb,255:red,255;green,232;blue,134},line width=0.2pt] (6.85,-2.5078) rectangle (7.1,-2.4531);
\path[fill={rgb,255:red,255;green,232;blue,135},draw={rgb,255:red,255;green,232;blue,135},line width=0.2pt] (6.85,-2.4531) rectangle (7.1,-2.3984);
\path[fill={rgb,255:red,255;green,233;blue,137},draw={rgb,255:red,255;green,233;blue,137},line width=0.2pt] (6.85,-2.3984) rectangle (7.1,-2.3438);
\path[fill={rgb,255:red,255;green,233;blue,138},draw={rgb,255:red,255;green,233;blue,138},line width=0.2pt] (6.85,-2.3438) rectangle (7.1,-2.2891);
\path[fill={rgb,255:red,255;green,233;blue,140},draw={rgb,255:red,255;green,233;blue,140},line width=0.2pt] (6.85,-2.2891) rectangle (7.1,-2.2344);
\path[fill={rgb,255:red,255;green,234;blue,142},draw={rgb,255:red,255;green,234;blue,142},line width=0.2pt] (6.85,-2.2344) rectangle (7.1,-2.1797);
\path[fill={rgb,255:red,255;green,234;blue,143},draw={rgb,255:red,255;green,234;blue,143},line width=0.2pt] (6.85,-2.1797) rectangle (7.1,-2.1250);
\path[fill={rgb,255:red,255;green,234;blue,145},draw={rgb,255:red,255;green,234;blue,145},line width=0.2pt] (6.85,-2.1250) rectangle (7.1,-2.0703);
\path[fill={rgb,255:red,255;green,235;blue,147},draw={rgb,255:red,255;green,235;blue,147},line width=0.2pt] (6.85,-2.0703) rectangle (7.1,-2.0156);
\path[fill={rgb,255:red,255;green,235;blue,149},draw={rgb,255:red,255;green,235;blue,149},line width=0.2pt] (6.85,-2.0156) rectangle (7.1,-1.9609);
\path[fill={rgb,255:red,255;green,235;blue,151},draw={rgb,255:red,255;green,235;blue,151},line width=0.2pt] (6.85,-1.9609) rectangle (7.1,-1.9062);
\path[fill={rgb,255:red,255;green,236;blue,152},draw={rgb,255:red,255;green,236;blue,152},line width=0.2pt] (6.85,-1.9062) rectangle (7.1,-1.8516);
\path[fill={rgb,255:red,255;green,236;blue,154},draw={rgb,255:red,255;green,236;blue,154},line width=0.2pt] (6.85,-1.8516) rectangle (7.1,-1.7969);
\path[fill={rgb,255:red,255;green,237;blue,156},draw={rgb,255:red,255;green,237;blue,156},line width=0.2pt] (6.85,-1.7969) rectangle (7.1,-1.7422);
\path[fill={rgb,255:red,255;green,237;blue,158},draw={rgb,255:red,255;green,237;blue,158},line width=0.2pt] (6.85,-1.7422) rectangle (7.1,-1.6875);
\path[fill={rgb,255:red,255;green,237;blue,160},draw={rgb,255:red,255;green,237;blue,160},line width=0.2pt] (6.85,-1.6875) rectangle (7.1,-1.6328);
\path[fill={rgb,255:red,255;green,238;blue,161},draw={rgb,255:red,255;green,238;blue,161},line width=0.2pt] (6.85,-1.6328) rectangle (7.1,-1.5781);
\path[fill={rgb,255:red,255;green,238;blue,163},draw={rgb,255:red,255;green,238;blue,163},line width=0.2pt] (6.85,-1.5781) rectangle (7.1,-1.5234);
\path[fill={rgb,255:red,255;green,238;blue,165},draw={rgb,255:red,255;green,238;blue,165},line width=0.2pt] (6.85,-1.5234) rectangle (7.1,-1.4688);
\path[fill={rgb,255:red,255;green,239;blue,167},draw={rgb,255:red,255;green,239;blue,167},line width=0.2pt] (6.85,-1.4688) rectangle (7.1,-1.4141);
\path[fill={rgb,255:red,255;green,239;blue,169},draw={rgb,255:red,255;green,239;blue,169},line width=0.2pt] (6.85,-1.4141) rectangle (7.1,-1.3594);
\path[fill={rgb,255:red,255;green,239;blue,170},draw={rgb,255:red,255;green,239;blue,170},line width=0.2pt] (6.85,-1.3594) rectangle (7.1,-1.3047);
\path[fill={rgb,255:red,255;green,240;blue,172},draw={rgb,255:red,255;green,240;blue,172},line width=0.2pt] (6.85,-1.3047) rectangle (7.1,-1.2500);
\path[fill={rgb,255:red,255;green,240;blue,174},draw={rgb,255:red,255;green,240;blue,174},line width=0.2pt] (6.85,-1.2500) rectangle (7.1,-1.1953);
\path[fill={rgb,255:red,255;green,240;blue,176},draw={rgb,255:red,255;green,240;blue,176},line width=0.2pt] (6.85,-1.1953) rectangle (7.1,-1.1406);
\path[fill={rgb,255:red,255;green,241;blue,178},draw={rgb,255:red,255;green,241;blue,178},line width=0.2pt] (6.85,-1.1406) rectangle (7.1,-1.0859);
\path[fill={rgb,255:red,255;green,241;blue,179},draw={rgb,255:red,255;green,241;blue,179},line width=0.2pt] (6.85,-1.0859) rectangle (7.1,-1.0312);
\path[fill={rgb,255:red,255;green,241;blue,181},draw={rgb,255:red,255;green,241;blue,181},line width=0.2pt] (6.85,-1.0312) rectangle (7.1,-0.9766);
\path[fill={rgb,255:red,255;green,242;blue,183},draw={rgb,255:red,255;green,242;blue,183},line width=0.2pt] (6.85,-0.9766) rectangle (7.1,-0.9219);
\path[fill={rgb,255:red,255;green,242;blue,185},draw={rgb,255:red,255;green,242;blue,185},line width=0.2pt] (6.85,-0.9219) rectangle (7.1,-0.8672);
\path[fill={rgb,255:red,255;green,242;blue,186},draw={rgb,255:red,255;green,242;blue,186},line width=0.2pt] (6.85,-0.8672) rectangle (7.1,-0.8125);
\path[fill={rgb,255:red,255;green,243;blue,188},draw={rgb,255:red,255;green,243;blue,188},line width=0.2pt] (6.85,-0.8125) rectangle (7.1,-0.7578);
\path[fill={rgb,255:red,255;green,243;blue,189},draw={rgb,255:red,255;green,243;blue,189},line width=0.2pt] (6.85,-0.7578) rectangle (7.1,-0.7031);
\path[fill={rgb,255:red,255;green,243;blue,190},draw={rgb,255:red,255;green,243;blue,190},line width=0.2pt] (6.85,-0.7031) rectangle (7.1,-0.6484);
\path[fill={rgb,255:red,255;green,244;blue,192},draw={rgb,255:red,255;green,244;blue,192},line width=0.2pt] (6.85,-0.6484) rectangle (7.1,-0.5938);
\path[fill={rgb,255:red,255;green,244;blue,193},draw={rgb,255:red,255;green,244;blue,193},line width=0.2pt] (6.85,-0.5938) rectangle (7.1,-0.5391);
\path[fill={rgb,255:red,255;green,244;blue,195},draw={rgb,255:red,255;green,244;blue,195},line width=0.2pt] (6.85,-0.5391) rectangle (7.1,-0.4844);
\path[fill={rgb,255:red,255;green,244;blue,196},draw={rgb,255:red,255;green,244;blue,196},line width=0.2pt] (6.85,-0.4844) rectangle (7.1,-0.4297);
\path[fill={rgb,255:red,255;green,245;blue,197},draw={rgb,255:red,255;green,245;blue,197},line width=0.2pt] (6.85,-0.4297) rectangle (7.1,-0.3750);
\path[fill={rgb,255:red,255;green,245;blue,199},draw={rgb,255:red,255;green,245;blue,199},line width=0.2pt] (6.85,-0.3750) rectangle (7.1,-0.3203);
\path[fill={rgb,255:red,255;green,245;blue,200},draw={rgb,255:red,255;green,245;blue,200},line width=0.2pt] (6.85,-0.3203) rectangle (7.1,-0.2656);
\path[fill={rgb,255:red,255;green,245;blue,202},draw={rgb,255:red,255;green,245;blue,202},line width=0.2pt] (6.85,-0.2656) rectangle (7.1,-0.2109);
\path[fill={rgb,255:red,255;green,246;blue,203},draw={rgb,255:red,255;green,246;blue,203},line width=0.2pt] (6.85,-0.2109) rectangle (7.1,-0.1562);
\path[fill={rgb,255:red,255;green,246;blue,204},draw={rgb,255:red,255;green,246;blue,204},line width=0.2pt] (6.85,-0.1562) rectangle (7.1,-0.1016);
\path[fill={rgb,255:red,255;green,246;blue,206},draw={rgb,255:red,255;green,246;blue,206},line width=0.2pt] (6.85,-0.1016) rectangle (7.1,-0.0469);
\path[fill={rgb,255:red,255;green,247;blue,207},draw={rgb,255:red,255;green,247;blue,207},line width=0.2pt] (6.85,-0.0469) rectangle (7.1,0.0078);
\path[fill={rgb,255:red,255;green,247;blue,209},draw={rgb,255:red,255;green,247;blue,209},line width=0.2pt] (6.85,0.0078) rectangle (7.1,0.0625);
\path[fill={rgb,255:red,255;green,247;blue,210},draw={rgb,255:red,255;green,247;blue,210},line width=0.2pt] (6.85,0.0625) rectangle (7.1,0.1172);
\path[fill={rgb,255:red,255;green,247;blue,212},draw={rgb,255:red,255;green,247;blue,212},line width=0.2pt] (6.85,0.1172) rectangle (7.1,0.1719);
\path[fill={rgb,255:red,255;green,248;blue,213},draw={rgb,255:red,255;green,248;blue,213},line width=0.2pt] (6.85,0.1719) rectangle (7.1,0.2266);
\path[fill={rgb,255:red,255;green,248;blue,214},draw={rgb,255:red,255;green,248;blue,214},line width=0.2pt] (6.85,0.2266) rectangle (7.1,0.2812);
\path[fill={rgb,255:red,255;green,248;blue,216},draw={rgb,255:red,255;green,248;blue,216},line width=0.2pt] (6.85,0.2812) rectangle (7.1,0.3359);
\path[fill={rgb,255:red,255;green,248;blue,217},draw={rgb,255:red,255;green,248;blue,217},line width=0.2pt] (6.85,0.3359) rectangle (7.1,0.3906);
\path[fill={rgb,255:red,255;green,249;blue,219},draw={rgb,255:red,255;green,249;blue,219},line width=0.2pt] (6.85,0.3906) rectangle (7.1,0.4453);
\path[fill={rgb,255:red,255;green,249;blue,220},draw={rgb,255:red,255;green,249;blue,220},line width=0.2pt] (6.85,0.4453) rectangle (7.1,0.5000);
\draw[black,line width=0.4pt] (6.85,-6.5) rectangle (7.1,0.5);
\draw[black,line width=0.4pt] (7.1,-6.5) -- (7.17,-6.5);
\node[anchor=west,inner sep=2pt] at (7.17,-6.5) {0};
\draw[black,line width=0.4pt] (7.1,-4.75) -- (7.17,-4.75);
\node[anchor=west,inner sep=2pt] at (7.17,-4.75) {0.05};
\draw[black,line width=0.4pt] (7.1,-3.0) -- (7.17,-3.0);
\node[anchor=west,inner sep=2pt] at (7.17,-3.0) {0.1};
\draw[black,line width=0.4pt] (7.1,-1.25) -- (7.17,-1.25);
\node[anchor=west,inner sep=2pt] at (7.17,-1.25) {0.15};
\draw[black,line width=0.4pt] (7.1,0.5) -- (7.17,0.5);
\node[anchor=west,inner sep=2pt] at (7.17,0.5) {$\geq 0.2$};
\node[anchor=north,rotate=90] at (8.1,-3.0) {\normalsize $\Delta$SNR to best training channel [dB]};
\end{tikzpicture}


==> diff_env_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{compat=1.8}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{baseline_cbf}{RGB}{0,77,64}
\definecolor{urb_cbf}{RGB}{216,27,96}
\definecolor{dur_cbf}{RGB}{30,136,229}
\definecolor{sur_cbf}{RGB}{255,193,7}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{axis}[
line width = 1pt,
legend cell align={left},
legend style={
    fill opacity=0.8, draw opacity=1, text opacity=1,
    draw=lightgray204, font=\scriptsize,
    at={(0.45,1.26)}, anchor=north,
    legend columns=5,
    /tikz/every even column/.append style={column sep=0.1cm}
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmajorgrids,
xmin=-9, xmax=0,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1e-06, ymax=0.5,
yminorgrids,
ymode=log,
height=0.5\linewidth,
width = 0.9\linewidth,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $\displaystyle {10^{-6}}$,
  $\displaystyle {10^{-5}}$,
  $\displaystyle {10^{-4}}$,
  $\displaystyle {10^{-3}}$,
  $\displaystyle {10^{-2}}$,
  $\displaystyle {10^{-1}}$,
  $\displaystyle {10^{0}}$,
  $\displaystyle {10^{1}}$
},
ylabel={BER},
]



\addplot [dur_cbf, mark=none, mark size=2, mark options={solid}]
coordinates {%
(-10.0,2.24845887e-01)
(-9.5,2.03366195e-01)
(-9.0,1.75177044e-01)
(-8.5,1.26281193e-01)
(-8.0,4.17543321e-02)
(-7.5,5.72219978e-03)
(-7.0,2.38340529e-03)
(-6.5,1.38596985e-03)
(-6.0,8.10658270e-04)
(-5.5,4.93854135e-04)
(-5.0,3.01203561e-04)
(-4.5,1.72440639e-04)
(-4.0,1.05916063e-04)
(-3.5,5.63670885e-05)
(-3.0,3.17887931e-05)
(-2.5,1.59519962e-05)
(-2.0,8.96135337e-06)
(-1.5,5.22182450e-06)
(-1.0,2.65693322e-06)
(-0.5,1.49710373e-06)
(0.0,0.93790102e-06)
(0.5,0.05602424e-06)
(1.0,6.66247963e-07)
(1.5,9.12547529e-07)
};
\addlegendentry{$\mathcal{M}^{\text{DUR-R}}$}

\addplot [sur_cbf, mark=x, mark size=2, mark options={solid}]
coordinates {%
(-10.0,2.23327236e-01)
(-9.5,2.01495663e-01)
(-9.0,1.72594979e-01)
(-8.5,1.20352590e-01)
(-8.0,3.69835892e-02)
(-7.5,7.12113397e-03)
(-7.0,3.43854563e-03)
(-6.5,1.94560229e-03)
(-6.0,1.23481662e-03)
(-5.5,7.78916099e-04)
(-5.0,5.02301814e-04)
(-4.5,3.15642328e-04)
(-4.0,1.95179816e-04)
(-3.5,1.23696431e-04)
(-3.0,7.35313193e-05)
(-2.5,4.30397952e-05)
(-2.0,2.55170583e-05)
(-1.5,1.54501099e-05)
(-1.0,9.67131060e-06)
(-0.5,5.61393477e-06)
(0.0,3.89715274e-06)
(0.5,2.32072837e-06)
(1.0,1.82019368e-06)
(1.5,1.09501248e-06)
};
\addlegendentry{$\mathcal{M}^{\text{SUR-R}}$}

\addplot [urb_cbf, mark=x, mark size=2, mark options={solid}]
coordinates {%
(-10.0,2.22838184e-01)
(-9.5,2.00945332e-01)
(-9.0,1.71471451e-01)
(-8.5,1.19174786e-01)
(-8.0,3.45418334e-02)
(-7.5,4.34127258e-03)
(-7.0,1.91305400e-03)
(-6.5,1.16051271e-03)
(-6.0,6.45392704e-04)
(-5.5,3.91663201e-04)
(-5.0,2.38171340e-04)
(-4.5,1.40148230e-04)
(-4.0,7.69323313e-05)
(-3.5,4.21280894e-05)
(-3.0,2.09721958e-05)
(-2.5,1.07743584e-05)
(-2.0,5.85788973e-06)
(-1.5,2.94231226e-06)
(-1.0,1.54277567e-06)
(-0.5,0.80162785e-06)
(0.0,6.96589829e-07)
};
\addlegendentry{$\mathcal{M}^{\text{SUR-N}}$}


\addplot [baseline_cbf, solid, mark=none, mark size=1.5, mark options={solid}]
coordinates {%
(-10.0,2.18673732e-01)
(-9.5,1.96143284e-01)
(-9.0,1.64770081e-01)
(-8.5,1.07735712e-01)
(-8.0,2.35402380e-02)
(-7.5,2.65233041e-03)
(-7.0,1.32859286e-03)
(-6.5,7.40852246e-04)
(-6.0,4.25010397e-04)
(-5.5,2.48063213e-04)
(-5.0,1.26578734e-04)
(-4.5,7.76816481e-05)
(-4.0,3.50285171e-05)
(-3.5,1.97112940e-05)
(-3.0,9.51094344e-06)
(-2.5,5.17647933e-06)
(-2.0,2.98687025e-06)
(-1.5,1.46447243e-06)
(-1.0,8.33976949e-07)
};
\addlegendentry{Perf. CSI}






\addplot [baseline_cbf, dashed, mark=none, mark size=1.5, mark options={solid}]
coordinates {%
(-10.0,4.18041528e-01)
(-9.5,4.09179836e-01)
(-9.0,3.99276156e-01)
(-8.5,3.88685094e-01)
(-8.0,3.76768952e-01)
(-7.5,3.63894591e-01)
(-7.0,3.49798895e-01)
(-6.5,3.34683267e-01)
(-6.0,3.17701848e-01)
(-5.5,2.99756788e-01)
(-5.0,2.79514392e-01)
(-4.5,2.56239158e-01)
(-4.0,2.27803143e-01)
(-3.5,1.80471795e-01)
(-3.0,6.38796340e-02)
(-2.5,6.31817688e-03)
(-2.0,3.25005941e-03)
(-1.5,2.16769992e-03)
(-1.0,1.55520437e-03)
(-0.5,1.12882159e-03)
(0.0,7.79978612e-04)
(0.5,5.61261094e-04)
(1.0,4.21747114e-04)
(1.5,3.01768952e-04)
};
\addlegendentry{Est. CSI}


\end{axis}


\end{tikzpicture}



==> drx_structure.tex <==
\begin{tikzpicture}[
    >=Latex,
    node distance=0.9cm,
    font=\Large,
    block/.style={
        draw,
        rounded corners=4pt,
        minimum width=3.2cm,
        minimum height=1cm,
        align=center,
        line width=1.5pt
    },
    green/.style={block,draw=green!97!black!31!gray,fill=green!80!black!10,},
    blue/.style={block,draw=blue!50!black,fill=blue!20},
    purple/.style={block,draw=violet!60!black,fill=violet!20},
    yellow/.style={block,draw=orange!70!black,fill=yellow!25},
    red/.style={block,draw=red!70!black,fill=red!20},
    oval/.style={
        draw=violet!60!black,
        fill=violet!20,
        ellipse,
        minimum width=2.2cm,
        minimum height=1cm,
        line width=1.5pt
    },
    flow/.style={-Latex,very thick},
    dashbox/.style={
        draw=blue!40,
        dashed,
        line width=1.5pt
    },
]

\draw [decorate, decoration={brace,amplitude=10pt,mirror,raise=4ex}, ultra thick]
  (-1.71,-5.19) -- (-1.71,-7.19) node[yshift=-2.5em, xshift=-5.5em, minimum width=35pt, at start]{\LARGE$N_{\text{Blocks}}$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Left network
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[green, draw=black, fill=white] (input) {$\mathbf{Y}$};

\node[blue, below=0.8cm of input, fill=fixed_processing_color, draw=black] (seperateDim) {Concat [$\Re$,$\Im$,$N_0$]};
\node[green, below=0.8cm of seperateDim] (preprocessing) {Input Conv};
\node[purple,below=0.8cm of preprocessing] (r1) {Residual Block};
\node[purple, below=0.3cm of r1] (r2) {Residual Block};

\node[green, below=0.8cm of r2] (outputConv) {Output Conv};

\node[green, below=0.8cm of outputConv, draw=black, fill=white] (out) {$\tilde{\mathbf{L}}$};

\draw[flow] (input)--(seperateDim);
\draw[flow] (seperateDim)--(preprocessing);
\draw[flow] (preprocessing)--(r1);
\draw[flow] (r1)--(r2);
\draw[flow] (r2)--(outputConv);
\draw[flow] (outputConv)--(out);

\node[purple] (r3) at (-0.15,-7.05) {Residual Block};
\node[purple] (r4) at (-0.3,-7.2) {Residual Block};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Right residual block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,right=3.5cm of input] (a0) {};

\node[purple, draw=black, fill=fixed_processing_color, below right=0.8cm and 0.7cm of a0] (n1)
{Norm};

\node[yellow, draw=black, fill=fixed_processing_color, below=0.55cm of n1]
(relu1){ReLU};

\node[green,below=0.55cm of relu1]
(conv1){Conv2D};

\node[purple, draw=black, fill=fixed_processing_color, below=0.55cm of conv1]
(n2){Norm};

\node[yellow, draw=black, fill=fixed_processing_color, below=0.55cm of n2]
(relu2){ReLU};

\node[green,below=0.55cm of relu2]
(conv2){Conv2D};

\node[circle, draw=black, fill=red!0, line width=1.5pt, minimum size=8mm, inner sep=0pt, font=\LARGE\bfseries] (additionSkip)
at ($(a0.south |- conv2.west)$)
{+};


\node[circle,below=0.9cm of additionSkip] (a1) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Main connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% residual path

\draw[flow] (n1)--(relu1);
\draw[flow] (relu1)--(conv1);
\draw[flow] (conv1)--(n2);
\draw[flow] (n2)--(relu2);
\draw[flow] (relu2)--(conv2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Labels
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Dashed boxes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dashbox, fit=(a0) (n1) (relu1) (conv1) (n2) (relu2) (conv2), inner sep=0.2cm] (dashLarge) {};

\node[dashbox,
fit=(r1),
inner sep=0.1cm] (dashSmall){};



\draw[->, very thick] (5.3,0) -| (n1.north);


% skip connection
\draw[flow] (5.3,0.75) -- (additionSkip);
\draw[flow] (conv2) -- (additionSkip);
\draw[flow] (additionSkip) -- (a1);

  \draw[blue!40, dashed, ultra thick] (dashLarge.north west) -- (dashSmall.north east);
  \draw[blue!40, dashed, ultra thick] (dashLarge.south west) -- (dashSmall.south east);
  \node[] at (-3.53,-0.93) {\LARGE$\mathbb{C}^{N_{\text{Sym}} \times N_{\text{FFT}} \times N_{\text{Ant}}}$};
\node[] at (-3.46,-2.83) {\LARGE$\mathbb{R}^{N_{\text{Sym}} \times N_{\text{FFT}} \times  2 \cdot N_{\text{Ant}} + 1}$};
\node[] at (-3.50,-4.6) {\LARGE$\mathbb{R}^{N_{\text{Sym}} \times N_{\text{FFT}} \times N_{\text{Conv}}}$};
\node[] at (-3.50,-8.04) {\LARGE$\mathbb{R}^{N_{\text{Sym}} \times N_{\text{FFT}} \times N_{\text{Conv}}}$};
\node[] at (-3.5,-9.79) {\LARGE$\mathbb{R}^{N_{\text{Sym}} \times N_{\text{FFT}} \times N_{\text{B}}}$};


\end{tikzpicture}

==> generalization_approaches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{compat=1.8}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{com_cbf}{RGB}{0,77,64}
\definecolor{mis_cbf}{RGB}{216,27,96}
\definecolor{sel_cbf}{RGB}{30,136,229}
\definecolor{all_cbf}{RGB}{255,193,7}

\begin{axis}[
line width = 1pt,
legend cell align={left},
legend style={
    fill opacity=0.8, draw opacity=1, text opacity=1,
    draw=lightgray204, font=\scriptsize,
    at={(0.45,1.52)}, anchor=north,
    legend columns=4,
    /tikz/every even column/.append style={column sep=0.1cm}
},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \scriptsize},
log basis y={10},
tick align=outside,
tick pos=left,
%title={\textbf{DeepRx NTN (Variable Scenario)}},
x grid style={darkgray176},
xlabel={\footnotesize SNR [dB]},
xmajorgrids,
xmin=-6, xmax=0.5,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1e-06, ymax=1e-03,
yminorgrids,
ymode=log,
height=0.5\linewidth,
width = 0.9\linewidth,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
ylabel={\footnotesize BER},
]

\addplot [all_cbf!60!white, mark=x, dotted, mark size=2.5, mark options={solid}]
coordinates {%
(-10.0,2.30915998e-01)
(-9.5,2.10158739e-01)
(-9.0,1.82879917e-01)
(-8.5,1.39647861e-01)
(-8.0,5.71217204e-02)
(-7.5,8.16982007e-03)
(-7.0,3.05675499e-03)
(-6.5,1.87683843e-03)
(-6.0,1.33366860e-03)
(-5.5,9.02746064e-04)
(-5.0,6.35944063e-04)
(-4.5,4.25126743e-04)
(-4.0,2.84967374e-04)
(-3.5,1.76746673e-04)
(-3.0,1.09253456e-04)
(-2.5,7.02399695e-05)
(-2.0,4.84110891e-05)
(-1.5,3.18399372e-05)
(-1.0,2.33575078e-05)
(-0.5,1.72944392e-05)
(0.0,1.32778551e-05)
(0.5,1.30656674e-05)
(1.0,1.20026480e-05)
(1.5,1.11827811e-05)
};
\addlegendentry{$\mathcal{M}^{\text{All-R}}$}

\addplot [sel_cbf!60!white, dotted, mark=x, mark size=2.5, mark options={solid}]
coordinates {%
(-10.0,2.22204618e-01)
(-9.5,1.99516397e-01)
(-9.0,1.69242433e-01)
(-8.5,1.16261970e-01)
(-8.0,3.00762759e-02)
(-7.5,2.37529097e-03)
(-7.0,9.40535474e-04)
(-6.5,5.40188024e-04)
(-6.0,3.23614629e-04)
(-5.5,1.89888022e-04)
(-5.0,1.13336044e-04)
(-4.5,6.54560733e-05)
(-4.0,3.00295593e-05)
(-3.5,1.73926037e-05)
(-3.0,9.05078319e-06)
(-2.5,4.18288147e-06)
(-2.0,2.36853612e-06)
(-1.5,1.30654488e-06)
(-1.0,8.11807737e-07)
};

\addlegendentry{$\mathcal{M}^{\text{Sel3}}$}

\addplot [com_cbf!60!white, dotted, mark=x, mark size=2.5, mark options={solid}]
coordinates {%
(-10.0,2.20980196e-01)
(-9.5,1.98180014e-01)
(-9.0,1.67909591e-01)
(-8.5,1.13775398e-01)
(-8.0,2.81687358e-02)
(-7.5,2.18044453e-03)
(-7.0,8.85312774e-04)
(-6.5,5.13281021e-04)
(-6.0,3.17208838e-04)
(-5.5,1.92136691e-04)
(-5.0,1.17720688e-04)
(-4.5,7.00886017e-05)
(-4.0,4.48827039e-05)
(-3.5,2.65052432e-05)
(-3.0,1.81351356e-05)
(-2.5,1.12897407e-05)
(-2.0,7.10365225e-06)
(-1.5,6.82938103e-06)
(-1.0,5.80477353e-06)
(-0.5,5.12515843e-06)
(0.0,4.75926429e-06)
(0.5,3.74474169e-06)
(1.0,2.89603325e-06)
(1.5,2.40584827e-06)
};
\addlegendentry{$\mathcal{M}^{\text{Agg3}}$}

\addplot [mis_cbf!60!white, dotted, mark=x, mark size=2.5, mark options={solid}]
coordinates {%
(-10.0,2.21877062e-01)
(-9.5,1.99353414e-01)
(-9.0,1.69622746e-01)
(-8.5,1.16345656e-01)
(-8.0,3.04807721e-02)
(-7.5,2.32021744e-03)
(-7.0,8.92279587e-04)
(-6.5,5.34900784e-04)
(-6.0,3.22919142e-04)
(-5.5,2.02070583e-04)
(-5.0,1.15011011e-04)
(-4.5,6.41205195e-05)
(-4.0,3.90922053e-05)
(-3.5,2.20290964e-05)
(-3.0,1.10734019e-05)
(-2.5,5.27566540e-06)
(-2.0,3.02005580e-06)
(-1.5,1.79568679e-06)
(-1.0,9.85645735e-07)
(-0.5,0.00000000e+00)
};
\addlegendentry{$\mathcal{M}^{\text{SUR-N}}$}

\addplot [all_cbf, mark=none, solid, mark size=2.5, mark options={solid}]
coordinates {%
(-15.0,3.58314842e-01)
(-14.5,3.46931751e-01)
(-14.0,3.35417390e-01)
(-13.5,3.23486675e-01)
(-13.0,3.11787970e-01)
(-12.5,2.99231345e-01)
(-12.0,2.85842243e-01)
(-11.5,2.71854233e-01)
(-11.0,2.57159546e-01)
(-10.5,2.40249803e-01)
(-10.0,2.21678659e-01)
(-9.5,1.99270061e-01)
(-9.0,1.69574559e-01)
(-8.5,1.16140248e-01)
(-8.0,3.01932211e-02)
(-7.5,2.36825348e-03)
(-7.0,1.01447818e-03)
(-6.5,6.00754776e-04)
(-6.0,3.68482790e-04)
(-5.5,2.25037166e-04)
(-5.0,1.44140245e-04)
(-4.5,9.01197332e-05)
(-4.0,5.62024833e-05)
(-3.5,3.87382636e-05)
(-3.0,2.73389859e-05)
(-2.5,1.98173739e-05)
(-2.0,1.36238140e-05)
(-1.5,1.20329090e-05)
(-1.0,9.47852025e-06)
(-0.5,9.07490834e-06)
(0.0,9.08238729e-06)
(0.5,9.04679522e-06)
(1.0,9.03271320e-06)
(1.5,9.09708265e-06)
(2.0,9.16423366e-06)
(2.5,7.14087679e-06)
(3.0,9.09067762e-06)
(3.5,7.73045673e-06)
(4.0,9.35095283e-06)
(4.5,7.06760366e-06)
(5.0,7.61842522e-06)
(5.5,6.50405124e-06)
(6.0,6.54252671e-06)
(6.5,6.56057356e-06)
(7.0,7.78936112e-06)
(7.5,5.38104112e-06)
(8.0,6.61303032e-06)
(8.5,6.20153342e-06)
(9.0,7.21276516e-06)
(9.5,6.05457024e-06)
};
\addlegendentry{$\mathcal{M}^{\text{All-R, Large}}$}

\addplot [sel_cbf, mark=none, solid, mark size=2.5, mark options={solid}]
coordinates {%
(-10.0,2.21744518e-01)
(-9.5,1.99458195e-01)
(-9.0,1.69311566e-01)
(-8.5,1.16511228e-01)
(-8.0,3.00852597e-02)
(-7.5,2.33571001e-03)
(-7.0,9.17925677e-04)
(-6.5,5.38594394e-04)
(-6.0,3.19711633e-04)
(-5.5,1.96383940e-04)
(-5.0,1.11554551e-04)
(-4.5,6.37201718e-05)
(-4.0,3.27507539e-05)
(-3.5,1.66446665e-05)
(-3.0,9.03212350e-06)
(-2.5,4.28499127e-06)
(-2.0,2.39403196e-06)
(-1.5,1.30271169e-06)
(-1.0,9.08657255e-07)
(-0.5,8.23560014e-07)
(0.0,5.53014100e-07)
};
\addlegendentry{$\mathcal{M}^{\text{Sel12}}$}

\addplot [com_cbf, solid, mark=none, mark size=2.5, mark options={solid}]
coordinates {%
(-10.0,2.22469572e-01)
(-9.5,2.00324198e-01)
(-9.0,1.70994903e-01)
(-8.5,1.17829429e-01)
(-8.0,3.19557998e-02)
(-7.5,2.66683212e-03)
(-7.0,1.00972714e-03)
(-6.5,6.17320186e-04)
(-6.0,3.70856171e-04)
(-5.5,2.21348394e-04)
(-5.0,1.41897146e-04)
(-4.5,8.99853875e-05)
(-4.0,5.57714283e-05)
(-3.5,3.61316389e-05)
(-3.0,2.45491272e-05)
(-2.5,1.65479174e-05)
(-2.0,1.26987556e-05)
(-1.5,1.10408745e-05)
(-1.0,8.69296578e-06)
(-0.5,7.96552022e-06)
(0.0,7.53439336e-06)
(0.5,7.60788973e-06)
(1.0,7.56999654e-06)
(1.5,7.20873661e-06)
};
\addlegendentry{$\mathcal{M}^{\text{Agg12}}$}

\addplot [mis_cbf, solid, mark=none, mark size=2.5, mark options={solid}]
coordinates {%
(-10.0,2.13398713e-01)
(-9.5,1.90828348e-01)
(-9.0,1.59700147e-01)
(-8.5,1.01361130e-01)
(-8.0,2.05368142e-02)
(-7.5,1.71696373e-03)
(-7.0,8.04108791e-04)
(-6.5,4.66563688e-04)
(-6.0,2.74139484e-04)
(-5.5,1.60350637e-04)
(-5.0,9.52161514e-05)
(-4.5,5.23647097e-05)
(-4.0,2.77523886e-05)
(-3.5,1.47957892e-05)
(-3.0,7.82529614e-06)
(-2.5,3.41702618e-06)
(-2.0,1.84812811e-06)
(-1.5,1.03922931e-06)
(-1.0,7.25470004e-07)
(-0.5,8.31749049e-07)
};

\addlegendentry{$\mathcal{M}^{\text{Oracle}}$}


\end{axis}


\end{tikzpicture}


==> genie_selection_hist.tex <==
% Requires:
% \usepackage{pgfplots}
% \usetikzlibrary{patterns}
% \pgfplotsset{compat=1.16}

\begin{tikzpicture}
\begin{axis}[
  %title={Histogram of best model on All, R at SNR = -8dB},
  %title style={font=\small\bfseries},
  ybar,
  width=0.95\linewidth,
  height=3.0cm,
  ymin=-0.0,
  ymax=0.5/1.0,
  xmin=-0.6,
  xmax=12.0,
  xtick={
  0*0.9+0.5*0.0,
  1*0.9+0.5*0.0,
  2*0.9+0.5*0.0,
  3*0.9+0.5*1.0,
  4*0.9+0.5*1.0,
  5*0.9+0.5*1.0,
  6*0.9+0.5*2.0,
  7*0.9+0.5*2.0,
  8*0.9+0.5*2.0,
  9*0.9+0.5*3.0,
  10*0.9+0.5*3.0,
  11*0.9+0.5*3.0},
  xticklabels={
  \footnotesize {DUR,R},
  \footnotesize {DUR,L},
  \footnotesize {DUR,N},
  \footnotesize {URB,R},
  \footnotesize {URB,L},
  \footnotesize {URB,N},
  \footnotesize {SUR,R},
  \footnotesize {SUR,L},
  \footnotesize {SUR,N},
  \footnotesize {ALL,R},
  \footnotesize {ALL,L},
  \footnotesize {ALL,N}
  },
  %xlabel={Training case},
  align={center},
  ylabel={\footnotesize Ratio of Frames},
  bar width=10pt,
  ymajorgrids,
  grid style={gray!30},
  tick label style={font=\small},
  xticklabel style={
    rotate=45,
    anchor=north east
  },
]

% DUR
\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=north east lines,
] coordinates {
  (4.25,0.32570/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=north east lines,
  pattern color=urb_color_dark
] coordinates {
  (4.4,0.33187/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=north east lines,
  pattern color=urb_color_dark
] coordinates {
  (4.55,0.37836/1.0)
};

% URB
\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=none,
] coordinates {
  (5.15,0.24852/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=none,
  pattern color=urb_color_dark
] coordinates {
  (5.3,0.43180/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=none,
  pattern color=urb_color_dark
] coordinates {
  (5.4,0.41063/1.0)
};

% SUR
\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=dots,
] coordinates {
  (6,0.43180/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=dots,
  pattern color=urb_color_dark
] coordinates {
  (6.15,0.25547/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  pattern=dots,
  pattern color=urb_color_dark
] coordinates {
  (6.3,0.41586/1.0)
};

% ALL
\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark
] coordinates {
  (6.85,0.17773/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  %pattern=north east lines,
  %pattern color=urb_color_dark
] coordinates {
  (6.95,0.22000/1.0)
};

\addplot[
  draw=urb_color_dark,
  fill=urb_color_dark,
  %pattern=dots,
  %pattern color=urb_color_dark
] coordinates {
  (7.1,0.40148/1.0)
};


\end{axis}
\end{tikzpicture}


==> multihead_extensive.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\Large,
    block/.style={
        draw,
        rounded corners=4pt,
        minimum width=2.2cm,
        minimum height=1cm,
        align=center,
        line width=1.5pt
    },
    green/.style={block,draw=green!97!black!31!gray,fill=green!80!black!10,},
    blue/.style={block,draw=blue!50!black,fill=blue!20},
    purple/.style={block,draw=violet!60!black,fill=violet!20},
    yellow/.style={block,draw=orange!70!black,fill=yellow!25},
    red/.style={block,draw=red!70!black,fill=red!20},
    oval/.style={
        draw=violet!60!black,
        fill=violet!20,
        ellipse,
        minimum width=2.2cm,
        minimum height=1cm,
        line width=1.5pt
    },
    flow/.style={-Latex,very thick},
    dashbox/.style={
        draw=blue!40,
        dashed,
        line width=1.5pt
    },
]
\definecolor{signals_and_data_color}{HTML}{FFFFFF}
\definecolor{fixed_processing_color}{HTML}{E6E9EE}
\definecolor{channel_color}{HTML}{C9CFD8}
\definecolor{learned_layers_color}{HTML}{DDE5A8}
\definecolor{group_box_color}{HTML}{F3F5E3}
\definecolor{dur_color_light}{HTML}{E8A673}
\definecolor{dur_color_regular}{HTML}{D55E00}
\definecolor{dur_color_dark}{HTML}{8A3D00}
\definecolor{urb_color_light}{HTML}{73B1D5}
\definecolor{urb_color_regular}{HTML}{0072B2}
\definecolor{urb_color_dark}{HTML}{004A74}
\definecolor{sur_color_light}{HTML}{73CAB2}
\definecolor{sur_color_regular}{HTML}{009E73}
\definecolor{sur_color_dark}{HTML}{00674B}
\draw[fill=group_box_color] (-17.14,0.9) rectangle (-10.84,-9.08);
\draw[fill=group_box_color] (-6.7,-4.3) rectangle (-2.47,-10.04);
\node[blue, above left={1.44cm and 4.54cm}, fill=fixed_processing_color, draw=black, minimum width=65pt] (featureL2)
      at (-8.35,-2.17) {[$\Re$,$\Im,N_0$]\\Concat};
\node[green, draw=black, fill=white] (inputL)
    at (-8,1.38) {${\mathbf{Y}}$};
\node[blue,
      below right={0.78cm and 2.82cm},
      fill=urb_color_light,
      draw=urb_color_dark,
      fill opacity=0.6] (urbL)
    at (-7.66,-0.6) {...};
\node[blue,
      below right={0.27cm and 1.96cm},
      fill=urb_color_light,
      draw=urb_color_dark,
      fill opacity=0.6] (durL)
    at (-5.66,-2.32) {\Large$\mathcal{M}^{K}$};
\node[blue,
      left=8.02cm,
      fill=urb_color_light, draw=urb_color_dark, fill opacity=0.6] (surL)
    at (3.51,-0.75) {\Large$\mathcal{M}^1$};
\node[blue, left=1.78cm, fill=fixed_processing_color, draw=black] (featureL)
    at (-5.33,-1.1) {[$\Re$,$\Im,N_0$]\\Concat};
\node[blue,
      left=4.66cm,
      fill=group_box_color,
      draw=black] (selectorL)
    at (-1.20,-2.73) {Selector\\$\mathcal{S}$};
\node[blue,
      below=1.99cm,
      fill=fixed_processing_color,
      draw=black] (concatL)
    at (-4.94,-3.06) {Concat};
\node[blue,
      below=0.25cm,
      draw=green!97!black!31!gray, 
      fill=green!80!black!10, ] (conv2L)
    at (-4.90,-8.51) {$3\times3$ Conv};
\node[blue,
      below=1cm,
      fill=white,
      draw=black] (llrL)
    at (-4.9,-9.82) {$\tilde{\mathbf{L}}_{\text{Sel}}$};
\draw[flow]
    (inputL) -| (urbL);
\draw[flow]
    (-4.84,0.18) -| (surL.north);
\draw[flow]
    (-5.24,0.18) -| (-2,-2.62);
\draw[flow]
    (-8.24,0.18) -- (featureL.north);
\draw[flow]
    (-8.24,0.16) -| (selectorL.north);
\draw[flow]
    (-4.95,-4) -- (concatL.north);
\draw[flow]
    (conv2L) -- (llrL);
\node[green, draw=black, fill=white]
    (inputR) at (-17.45,1.5)
    {${\mathbf{Y}}$};
\node[purple,
      draw=violet!60!black,
      fill=violet!20,
      below right={1.93cm and 0.75cm}] (featureL2)
    at (-16.11,0.95) {3$\times$3 Conv\\BN + ReLU};
\node[
      minimum size=0.0cm
] (split) {};
\node[blue, 
      draw=green!97!black!31!gray, 
      fill=green!80!black!10, 
      ] (time)
    at (-15.8,-3.3) {3$\times$1 Conv\\Time};
\node[blue,
      draw=green!97!black!31!gray,        fill=green!80!black!10, 
      ] (freq)
    at (-12.27,-3.29) {1$\times$3 Conv\\Freq.};
\node[blue,
      draw=green!97!black!31!gray,        fill=green!80!black!10, 
    ] (fusion)
    at (-14.05,-4.9) {Concat\\1$\times$1 Conv};
\node[blue,
      draw=black,
      fill=fixed_processing_color,
      below=0.24cm] (pool)
    at (-14.05,-5.65) {Avg + Max\\Pooling};
\node[blue,
      draw=green!97!black!31!gray,        fill=green!80!black!10, 
      below=0.29cm] (sel7)
    at (-14.05,-7.3) {Dense\\Softmax};
\node[blue,
      below=0.51cm,
      fill=urb_color_light,
      draw=urb_color_dark,
      fill opacity=0.6] (durR)
    at (-14.05,-8.85) {\Large$\mathcal{M}^{{k^*}}$};
\node[blue,
      below=1.17cm,
      fill=white,
      draw=black] (llrR)
    at (-14.05,-9.65) {$\tilde{\mathbf{L}}_{\text{Agg}}$};
\node[blue,
      below right={1.17cm and 1.29cm},
      fill=white,
      draw=black] (featuresR)
    at (-14.05,-9.7) {${\mathbf{F}}$};
\draw[flow]
    (time) |- (fusion);
\draw[flow]
    (freq) |- (fusion);
\draw[flow]
    (fusion) -- (pool);
\draw[flow]
    (pool) -- (sel7);
\draw[flow]
    (pool.east) -| (featuresR.north);
\draw[flow]
    (inputR.south) |- (durR.west);
\node[draw, node font=\Large\sffamily\bfseries, fill=group_box_color, rotate=-90] at (-11.34,-0.93) {Selector $\mathcal{S}$};
\node[draw, node font=\Large\sffamily\bfseries, fill=group_box_color, rotate=-90] at (-2.95,-6.44) {Aggregator $\mathcal{A}$};
\draw[flow] (inputR.east) -| (-14.02,0.54);
\draw[flow] (-14.02,-0.7) -- (featureL2);
\draw[flow] (sel7.south) -- (durR.north);
\draw[flow] (durR.south) -- (llrR.north);
\draw[flow] (featureL2.east) -| (freq.north);
\draw[flow] (featureL2.west) -| (time.north);
\node[purple,
        draw=violet!60!black,
        fill=violet!20,
        below right={7.06cm and 8.96cm}] (featureL3)
      at (-15.23,0.31) {3$\times$3 Conv\\BN + ReLU};
\draw[flow]
    (featureL.south) |- (concatL.west);
\draw[flow]
    (selectorL.south) |- (concatL.west);
\draw[flow]
    (concatL.south) -- (featureL3.north);
    
\draw[flow]
    (featureL3.south) -- (conv2L.north);
\draw[very thick] (-5.64,0.18) -- (-3.5,0.18);
\draw[very thick] (-5.22,-4) -- (-3.07,-4);
\draw[very thick] (-5.2,-4.02) -- (-5.19,-1.23);
\draw[very thick] (-4.25,-4) -- (-4.25,-2.43);
\draw[very thick] (-3.1,-4) -- (-3.1,-3.62);
\draw[very thick] (-8,0.9) -- (-8,0.18);
\end{tikzpicture}

==> pareto.tex <==
% Requires: \usepackage{pgfplots}  \pgfplotsset{compat=1.16}
\begin{tikzpicture}
\definecolor{pareto0}{HTML}{6BAED6}
\definecolor{pareto1}{HTML}{BCBD22}
\definecolor{pareto2}{HTML}{FDD0A2}
\definecolor{pareto3}{HTML}{FDAE6B}
\definecolor{pareto4}{HTML}{FD8D3C}
\definecolor{pareto5}{HTML}{D94801}
\definecolor{pareto6}{HTML}{DADAEB}
\definecolor{pareto7}{HTML}{BCBDDC}
\definecolor{pareto8}{HTML}{9E9AC8}
\definecolor{pareto9}{HTML}{6A51A3}
\definecolor{pareto10}{HTML}{74C476}
\definecolor{pareto11}{HTML}{31A354}
\definecolor{pareto12}{HTML}{006D2C}
\begin{axis}[
  width=0.95\linewidth, height=4.85cm,
  xmin=0.05, xmax=12.9, ymin=-7.699, ymax=-3.300,
  grid=major, grid style={gray!40},
  xlabel={\footnotesize Number of Parameters [$10^6$]},
  ylabel={\footnotesize Required SNR to Achieve\\ \footnotesize BER $=10^{-3}$ (dB)}, 
  ylabel style={align=center},
  mark size=3.5pt,
  tick label style={font=\footnotesize},
  legend columns=4, legend cell align=left,
  legend style={at={(0.5,-0.27)},anchor=north,draw=gray!50,font=\footnotesize,
    /tikz/every even column/.append style={column sep=2pt}},
]
\addplot[only marks,mark=square*,mark options={fill=pareto10,draw=black,line width=0.6pt,solid},forget plot] coordinates {(3.04389,-5.60000)};
\addplot[only marks,mark=square*,mark options={fill=pareto11,draw=black,line width=0.6pt,solid},forget plot] coordinates {(2.17421,-5.40000)};
\addplot[only marks,mark=square*,mark options={fill=pareto12,draw=black,line width=0.6pt,solid},forget plot] coordinates {(0.86968,-5.10000)};
\addplot[black,line width=1.2pt,forget plot] coordinates {(0.41453,-5.06641) (11.91962,-7.49913)};
\addplot[only marks,mark=*,mark options={fill=pareto0,draw=black,line width=0.6pt,solid},forget plot] coordinates {(4.34842,-6.20000)};
\addplot[only marks,mark=pentagon*,mark options={fill=pareto1,draw=black,line width=0.6pt,solid},forget plot] coordinates {(1.87930,-5.80000)};
\addplot[only marks,mark=diamond*,mark options={fill=pareto2,draw=black,line width=0.6pt,solid},forget plot] coordinates {(0.41453,-3.50000)};
\addplot[only marks,mark=diamond*,mark options={fill=pareto3,draw=black,line width=0.6pt,solid},forget plot] coordinates {(0.86592,-5.00000)};
\addplot[only marks,mark=diamond*,mark options={fill=pareto4,draw=black,line width=0.6pt,solid},forget plot] coordinates {(1.87930,-5.40000)};
\addplot[only marks,mark=diamond*,mark options={fill=pareto5,draw=black,line width=0.6pt,solid},forget plot] coordinates {(11.05613,-6.60000)};
\addplot[only marks,mark=triangle*,mark options={fill=pareto6,draw=black,line width=0.6pt,solid},forget plot] coordinates {(2.18522,-4.30000)};
\addplot[only marks,mark=triangle*,mark options={fill=pareto7,draw=black,line width=0.6pt,solid},forget plot] coordinates {(6.51162,-6.60000)};
\addplot[only marks,mark=triangle*,mark options={fill=pareto8,draw=black,line width=0.6pt,solid},forget plot] coordinates {(8.67482,-6.80000)};
\addplot[only marks,mark=triangle*,mark options={fill=pareto9,draw=black,line width=0.6pt,solid},forget plot] coordinates {(11.91962,-7.00000)};

\node[draw=red!90!black!90,circle,minimum size=15pt,inner sep=0pt,line width=1pt] at (axis cs:4.34842,-6.20000) {};
\node[red!90!black!90,align=center,font=\footnotesize\bfseries,anchor=north,inner sep=1pt] at ([yshift=-11pt]axis cs:5.34842,-4.00000) {Baseline\\4 Blocks\\128 Channels};
\addlegendimage{only marks,mark=*,mark options={fill=pareto0,draw=black,line width=0.6pt,solid}}
\addlegendentry{Baseline}
\addlegendimage{only marks,mark=diamond*,mark options={fill=pareto2,draw=black,line width=0.6pt,solid}}
\addlegendentry{16 Channels}
\addlegendimage{only marks,mark=triangle*,mark options={fill=pareto6,draw=black,line width=0.6pt,solid}}
\addlegendentry{2 Blocks}
\addlegendimage{only marks,mark=square*,mark options={fill=pareto10,draw=black,line width=0.6pt,solid}}
\addlegendentry{30\% Pruning}
\addlegendimage{black,line width=1.2pt,mark=none}
\addlegendentry{Trend Line}
\addlegendimage{only marks,mark=diamond*,mark options={fill=pareto3,draw=black,line width=0.6pt,solid}}
\addlegendentry{32 Channels}
\addlegendimage{only marks,mark=triangle*,mark options={fill=pareto7,draw=black,line width=0.6pt,solid}}
\addlegendentry{6 Blocks}
\addlegendimage{only marks,mark=square*,mark options={fill=pareto11,draw=black,line width=0.6pt,solid}}
\addlegendentry{50\% Pruning}
\addlegendimage{only marks,mark=pentagon*,mark options={fill=pareto1,draw=black,line width=0.6pt,solid}}
\addlegendentry{Distillation}
\addlegendimage{only marks,mark=diamond*,mark options={fill=pareto4,draw=black,line width=0.6pt,solid}}
\addlegendentry{64 Channels}
\addlegendimage{only marks,mark=triangle*,mark options={fill=pareto8,draw=black,line width=0.6pt,solid}}
\addlegendentry{8 Blocks}
\addlegendimage{only marks,mark=square*,mark options={fill=pareto12,draw=black,line width=0.6pt,solid}}
\addlegendentry{80\% Pruning}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{only marks,mark=diamond*,mark options={fill=pareto5,draw=black,line width=0.6pt,solid}}
\addlegendentry{256 Channels}
\addlegendimage{only marks,mark=triangle*,mark options={fill=pareto9,draw=black,line width=0.6pt,solid}}
\addlegendentry{11 Blocks}
\addlegendimage{empty legend}\addlegendentry{}
\end{axis}
\end{tikzpicture}

